Robust Time-Varying Control Barrier Functions with Sector-Bounded Nonlinearities

This paper presents a novel approach for ensuring safe operation of systems subject to input nonlinearities and time-varying safety constraints. We extend the time-varying barrier function framework to address time-varying safety constraints and explicitly account for control-dependent nonlinearities at the plant input. Guaranteed bounds on the input-output behavior of these nonlinearities are provided through pointwise-in-time quadratic constraints. The result is a class of robust time-varying control barrier functions that define a safety filter. This filter ensures robust safety for all admissible nonlinearities while minimally modifying the command generated by a baseline controller. We derive a second-order cone program (SOCP) to compute this safety filter online and provide novel feasibility conditions for ball-constrained inputs. The proposed approach is demonstrated on a spacecraft docking maneuver.

==> figures/Docking.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}
%\begin{axis}[ width = 1.0\columnwidth, height = 0.5\columnwidth, % Grösse
%  	grid=major, 
%   grid style={densely dotted,white!60!black}, 
%   xlabel= Time after lift-off ${[\text{s}]}$, 		% x label
%   ylabel= Pitch Error ${[\text{deg}]}$, 	% y label
%   legend style={at={(0.5,0.01)},anchor=south east},
%   legend cell align = {left},
%   xmin = 25, xmax = 80, ymin = -0.9, ymax = 0.9, % Hier kannst du die Achsenabschnitte definieren 
%        

\begin{groupplot}[group style={
                      	group name=myplot,
                      	group size= 1 by 4,
                        vertical sep=0.55cm, % 1.75cm if we use titles
                        horizontal sep = 1.75cm},
                      	height=0.4\columnwidth,%0.33 for double column
                      	width = 0.9\columnwidth,%0.49 for double column
                      	xmajorgrids=true,
			ymajorgrids=true,
			 grid style={densely dotted,white!60!black},
			  xmin = -20, xmax = 20,
			  ymin = -5, ymax = 5,
              %xmode=log,
              %legend pos= east,
              legend style={at={(+0.66,0.43)},anchor=west},
			   ]]

\nextgroupplot[	  ylabel= {$p_y\, [\text{m}]$},
				  xlabel= {},
                  %xlabel= {$p_x\, [\text{m}]$},
                  axis equal,
                  %title={Docking Trajectory},
                  xmin = -6, xmax = 0,
			  ymin = -0.5, ymax = 0.5,
			  	%ymin = 0, ymax = 8,
				 % Define m and n specifically for this plot
    declare function={
        m1 = -0.1763;
        n1 = -0.2722;
        f1(\x) = m1*\x + n1;           
        m2 = 0.1763;
        n2 = -0.2722-0.1;
        f2(\x) = m2*\x + n2;
        }
                 ]
%%%%%%%%%% Trajectory
\addplot[TealBlue, line width = 0.5] table[x expr = \thisrowno{1} ,y expr = \thisrowno{2} ,col sep=comma] {figures/TrajSat.csv};\label{pl:LQR}
\addplot[YellowOrange, line width = 0.5] table[x expr = \thisrowno{3} ,y expr = \thisrowno{4} ,col sep=comma] {figures/TrajSat.csv};\label{pl:TVBF}
\addplot[Fuchsia, line width = 0.5] table[x expr = \thisrowno{5} ,y expr = \thisrowno{6} ,col sep=comma] {figures/TrajSat.csv};\label{pl:RBTV}

%\draw[dashed,black] (0,0) circle [radius=3.0cm];
%\draw (axis cs:0,0.0) circle [radius=3.0];

% the circle constraint
\addplot+[draw=gray, mark = x, mark size=1.5pt, mark options={fill=gray}] coordinates {(-5,-0.1)} circle[radius=0.3] 
    node[pos=0.0, above right, yshift = 0.15cm, xshift = 0.2cm] {\textcolor{gray}{$t=0\,\text{s}$}};\label{pl:debris1}

\addplot+[draw=gray, mark = square*, mark size=1.5pt, mark options={fill=gray}, dashed] coordinates {(-4.8477, -0.4046)} circle[radius=0.4523] 
    node[pos=0.0, above right, yshift = -0.4cm, xshift = 0.5cm] {\textcolor{gray}{$t=152\, \text{s}$}};\label{pl:debris2}

\draw[<-, gray] (axis cs:-4.8477, -0.4046) -- (axis cs:-5,-0.1)
    node[midway, right] {};

% the cone constraint at the final 

\addplot [domain=-10:0, samples=2, color=gray] {f1(x)};
\addplot [domain=-10:0, samples=2, color=gray] {f2(x)};


%%%%%%%%%%%%%%%% Velocity

\nextgroupplot[	  ylabel= {$v_x\, [\text{cm/s}]$},
				  xlabel= {},
                 %xlabel= {$p_x\, [\text{m}]$},
                 % title={Velocity (left) and Thrust Command (right)},
                  xmin = -6, xmax = 0,
			  ymin = -0.0, ymax = 4,
			  	%ymin = 0, ymax = 8,
				 % Define m and n specifically for this plot
                 ]

\addplot[TealBlue, line width = 0.5] table[x expr = \thisrowno{1} ,y expr = \thisrowno{7}*100 ,col sep=comma] {figures/TrajSat.csv};\label{pl:LQR}
\addplot[YellowOrange, line width = 0.5] table[x expr = \thisrowno{3} ,y expr = \thisrowno{9}*100 ,col sep=comma] {figures/TrajSat.csv};\label{pl:TVBF}
\addplot[Fuchsia, line width = 0.5] table[x expr = \thisrowno{5} ,y expr = \thisrowno{11}*100 ,col sep=comma] {figures/TrajSat.csv};\label{pl:RBTV}


%%%%%%%%%%%%%%%% control effort

%\nextgroupplot[	  ylabel= {$T \, [\text{mN}]$},
%				  xlabel= {$p_x\, [\text{m}]$},
%			  	ymin = 0, ymax = 80,
%				 xmin = -6, xmax = 0,
%                 title={Total Thrust},
%                 ]
%
%\addplot[TealBlue, line width = 0.75] table[x expr = \thisrowno{1} ,y expr = \thisrowno{2}*1000 ,col sep=comma] {figures/uctrlSat.csv};\label{pl:LQR}
%\addplot[YellowOrange, line width = 0.75] table[x expr = \thisrowno{3} ,y expr = \thisrowno{4}*1000 ,col sep=comma] {figures/uctrlSat.csv};\label{pl:TVBF}
%\addplot[Fuchsia, line width = 0.75] table[x expr = \thisrowno{5} ,y expr = \thisrowno{6}*1000 ,col sep=comma] {figures/uctrlSat.csv};\label{pl:RBTV}

%%%%%%%%%%%%%%%%%% distance to the boundary

\nextgroupplot[	  ylabel= {$\Delta r \, [\text{m}]$},
				  xlabel= {$p_x\, [\text{m}]$},
			  	ymin = -0.5, ymax = 0.5,
				 xmin = -6, xmax = -4,
                %  title={Distance to Debris Boundary (Zoom)},
                 ]

%\addplot[TealBlue, line width = 1.0] table[x expr = \thisrowno{1} ,y expr = \thisrowno{4} ,col sep=comma] {figures/hbf.csv};\label{pl:LQR}
\addplot[YellowOrange, line width = 1.0] table[x expr = \thisrowno{2} ,y expr = \thisrowno{5} ,col sep=comma] {figures/hbfSat.csv};\label{pl:TVBF}
\addplot[Fuchsia, line width = 1.0] table[x expr = \thisrowno{3} ,y expr = \thisrowno{6} ,col sep=comma] {figures/hbfSat.csv};\label{pl:RBTV}
\end{groupplot}


\begin{axis}[
    at={(myplot c1r2.south west)},
    anchor=south west,
    width=0.9\columnwidth,
    height=0.4\columnwidth,
    xmin=-6, xmax=0,
    ymin=0, ymax=200,
    axis x line=none,
    axis y line*=right,
    ytick pos=right,
    yticklabel pos=left,
    ytick align=inside,
    ytick={100},
    yticklabels={100},
    ylabel={$\norm{T}\, [\text{mN}]$ (- -)},
    ylabel style={text=gray!70!black, xshift=0pt},
    yticklabel style={text=gray!70!black, anchor=east, xshift=-3pt},
    ymajorgrids=false,
    xmajorgrids=false,
    grid=none,
    background/.style={fill=none}
]

%\node[gray!70!black, rotate=-90, anchor=south]
%    at (rel axis cs:0.795,0.5) {$T\, [\text{mN}]$ (- -)};


%\node[gray!70!black, rotate=-90, anchor=south]
%    at (rel axis cs:0.795,0.5)
%    {\tikz[baseline=-0.5ex]\draw[gray!70!black, dashed] (0,0) -- (0.35,0); \,
%     $T\, [\text{mN}]$};

%\node[gray!70!black, rotate=-90, anchor=south]
%    at (rel axis cs:0.6,0.5)
%    {%
%      \tikz[baseline=(txt.base)]{
%        \draw[gray!70!black, dashed] (-0.42,0) -- (0.42,0);
%        \node[fill=white, inner sep=1pt] (txt) {$T\, [\text{mN}]$};
%      }%
%    };


\addplot[TealBlue, dashed, line width=0.8pt, opacity=0.8]
table[x expr=\thisrowno{1}, y expr=\thisrowno{2}*1000, col sep=comma] {figures/uctrlSat.csv};

\addplot[YellowOrange, dashed, line width=0.8pt, opacity=0.8]
table[x expr=\thisrowno{3}, y expr=\thisrowno{4}*1000, col sep=comma] {figures/uctrlSat.csv};

\addplot[Fuchsia, dashed, line width=0.8pt, opacity=0.8]
table[x expr=\thisrowno{5}, y expr=\thisrowno{6}*1000, col sep=comma] {figures/uctrlSat.csv};

\end{axis}


\end{tikzpicture}

==> figures/DockingUncLevel.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}
%\begin{axis}[ width = 1.0\columnwidth, height = 0.5\columnwidth, % Grösse
%  	grid=major, 
%   grid style={densely dotted,white!60!black}, 
%   xlabel= Time after lift-off ${[\text{s}]}$, 		% x label
%   ylabel= Pitch Error ${[\text{deg}]}$, 	% y label
%   legend style={at={(0.5,0.01)},anchor=south east},
%   legend cell align = {left},
%   xmin = 25, xmax = 80, ymin = -0.9, ymax = 0.9, % Hier kannst du die Achsenabschnitte definieren 
%        

\begin{groupplot}[group style={
                      	group name=myplot,
                      	group size= 1 by 2,
                        vertical sep=0.55cm, % 1.75cm if we use titles
                        horizontal sep = 1.75cm},
                      	height=0.4\columnwidth,%0.33 for double column
                      	width = 0.9\columnwidth,%0.49 for double column
                      	xmajorgrids=true,
			ymajorgrids=true,
			 grid style={densely dotted,white!60!black},
			  xmin = -20, xmax = 20,
			  ymin = -5, ymax = 5,
              %xmode=log,
              %legend pos= east,
              legend style={at={(+0.66,0.43)},anchor=west},
			   ]]

%%\nextgroupplot[	  ylabel= {$p_y\, [\text{m}]$},
%%				  xlabel= {},
%%                  %xlabel= {$p_x\, [\text{m}]$},
%%                  axis equal,
%%                  %title={Docking Trajectory},
%%                  xmin = -6, xmax = 0,
%%			  ymin = -0.5, ymax = 0.5,
%%			  	%ymin = 0, ymax = 8,
%%				 % Define m and n specifically for this plot
%%    declare function={
%%        m1 = -0.1763;
%%        n1 = -0.2722;
%%        f1(\x) = m1*\x + n1;           
%%        m2 = 0.1763;
%%        n2 = -0.2722-0.1;
%%        f2(\x) = m2*\x + n2;
%%        }
%%                 ]
%%%%%%%%%%%% Trajectory
%%\addplot[YellowOrange, line width = 0.5] table[x expr = \thisrowno{3} ,y expr = \thisrowno{4} ,col sep=comma] {figures/TrajSat.csv};\label{pl:TVBF}
%%\addplot[Fuchsia, line width = 0.5] table[x expr = \thisrowno{5} ,y expr = \thisrowno{6} ,col sep=comma] {figures/TrajSat.csv};\label{pl:RBTV}
%%
%%\addplot[Green, line width = 0.5] table[x expr = \thisrowno{3} ,y expr = \thisrowno{4} ,col sep=comma] {figures/TrajSat085.csv};\label{pl:TVBF}
%%\addplot[Blue, line width = 0.5] table[x expr = \thisrowno{5} ,y expr = \thisrowno{6} ,col sep=comma] {figures/TrajSat085.csv};\label{pl:RBTV}
%%
%%\addplot[Green, line width = 0.5] table[x expr = \thisrowno{3} ,y expr = \thisrowno{4} ,col sep=comma] {figures/TrajSat095.csv};\label{pl:TVBF}
%%\addplot[Blue, line width = 0.5] table[x expr = \thisrowno{5} ,y expr = \thisrowno{6} ,col sep=comma] {figures/TrajSat095.csv};\label{pl:RBTV}
%%
%%
%%%\addplot[Fuchsia, line width = 0.5] table[x expr = \thisrowno{5} ,y expr = \thisrowno{6} ,col sep=comma] {figures/TrajSat085.csv};\label{pl:RBTV}
%%
%%
%%
%%%\draw[dashed,black] (0,0) circle [radius=3.0cm];
%%%\draw (axis cs:0,0.0) circle [radius=3.0];
%%
%%% the circle constraint
%%\addplot+[draw=gray, mark = x, mark size=1.5pt, mark options={fill=gray}] coordinates {(-5,-0.1)} circle[radius=0.3] 
%%    node[pos=0.0, above right, yshift = 0.15cm, xshift = 0.2cm] {\textcolor{gray}{$t=0\,\text{s}$}};\label{pl:debris1}
%%
%%\addplot+[draw=gray, mark = square*, mark size=1.5pt, mark options={fill=gray}, dashed] coordinates {(-4.8477, -0.4046)} circle[radius=0.4523] 
%%    node[pos=0.0, above right, yshift = -0.4cm, xshift = 0.5cm] {\textcolor{gray}{$t=152\, \text{s}$}};\label{pl:debris2}
%%
%%\draw[<-, gray] (axis cs:-4.8477, -0.4046) -- (axis cs:-5,-0.1)
%%    node[midway, right] {};
%%
%%% the cone constraint at the final 
%%
%%\addplot [domain=-10:0, samples=2, color=gray] {f1(x)};
%%\addplot [domain=-10:0, samples=2, color=gray] {f2(x)};


%%%%%%%%%%%%%%%% Velocity

\nextgroupplot[	  ylabel={$\norm{T}\, [\text{mN}]$},
				  xlabel= {},
                 %xlabel= {$p_x\, [\text{m}]$},
                 % title={Velocity (left) and Thrust Command (right)},
                  xmin = -6, xmax = -4,
			  ymin = 0, ymax = 200,
			  	%ymin = 0, ymax = 8,
				 % Define m and n specifically for this plot
                 ]

% 0.3
\addplot[ForestGreen, dashed, line width=0.8pt]
table[x expr=\thisrowno{3}, y expr=\thisrowno{4}*1000, col sep=comma] {figures/uctrlSat030.csv};
\addplot[ForestGreen, line width=0.8pt]
table[x expr=\thisrowno{5}, y expr=\thisrowno{6}*1000, col sep=comma] {figures/uctrlSat030.csv};\label{pl:030}

%0.5
\addplot[BlueViolet, dashed, line width=0.8pt]
table[x expr=\thisrowno{3}, y expr=\thisrowno{4}*1000, col sep=comma] {figures/uctrlSat050.csv};
\addplot[BlueViolet, line width=0.8pt]
table[x expr=\thisrowno{5}, y expr=\thisrowno{6}*1000, col sep=comma] {figures/uctrlSat050.csv};\label{pl:050}

%0.7
\addplot[BrickRed, dashed, line width=0.8pt]
table[x expr=\thisrowno{3}, y expr=\thisrowno{4}*1000, col sep=comma] {figures/uctrlSat070finer.csv};
\addplot[BrickRed, line width=0.8pt]
table[x expr=\thisrowno{5}, y expr=\thisrowno{6}*1000, col sep=comma] {figures/uctrlSat070finer.csv};\label{pl:070}

%0.9
\addplot[Goldenrod, dashed, line width=0.8pt]
table[x expr=\thisrowno{3}, y expr=\thisrowno{4}*1000, col sep=comma] {figures/uctrlSat090finer.csv};
\addplot[Goldenrod, line width=0.8pt]
table[x expr=\thisrowno{5}, y expr=\thisrowno{6}*1000, col sep=comma] {figures/uctrlSat090finer.csv};\label{pl:090}



%%%%%%%%%%%%%%%% control effort

%\nextgroupplot[	  ylabel= {$T \, [\text{mN}]$},
%				  xlabel= {$p_x\, [\text{m}]$},
%			  	ymin = 0, ymax = 80,
%				 xmin = -6, xmax = 0,
%                 title={Total Thrust},
%                 ]
%
%\addplot[TealBlue, line width = 0.75] table[x expr = \thisrowno{1} ,y expr = \thisrowno{2}*1000 ,col sep=comma] {figures/uctrlSat.csv};\label{pl:LQR}
%\addplot[YellowOrange, line width = 0.75] table[x expr = \thisrowno{3} ,y expr = \thisrowno{4}*1000 ,col sep=comma] {figures/uctrlSat.csv};\label{pl:TVBF}
%\addplot[Fuchsia, line width = 0.75] table[x expr = \thisrowno{5} ,y expr = \thisrowno{6}*1000 ,col sep=comma] {figures/uctrlSat.csv};\label{pl:RBTV}

%%%%%%%%%%%%%%%%%% distance to the boundary

\nextgroupplot[	  ylabel= {$\Delta r \, [\text{m}]$},
				  xlabel= {$p_x\, [\text{m}]$},
			  	ymin = -0.5, ymax = 0.5,
				 xmin = -6, xmax = -4,
                %  title={Distance to Debris Boundary (Zoom)},
                 ]

%\addplot[TealBlue, line width = 1.0] table[x expr = \thisrowno{1} ,y expr = \thisrowno{4} ,col sep=comma] {figures/hbf.csv};\label{pl:LQR}

% 0.3
\addplot[ForestGreen, dashed, line width = 1.0] table[x expr = \thisrowno{2} ,y expr = \thisrowno{5} ,col sep=comma] {figures/hbfSat030.csv};
\addplot[ForestGreen, line width = 1.0] table[x expr = \thisrowno{3} ,y expr = \thisrowno{6} ,col sep=comma] {figures/hbfSat030.csv};

% 0.5
\addplot[BlueViolet, dashed, line width = 1.0] table[x expr = \thisrowno{2} ,y expr = \thisrowno{5} ,col sep=comma] {figures/hbfSat050.csv};
\addplot[BlueViolet, line width = 1.0] table[x expr = \thisrowno{3} ,y expr = \thisrowno{6} ,col sep=comma] {figures/hbfSat050.csv};\label{pl:RBTV}

% 0.7
\addplot[BrickRed, dashed, line width = 1.0] table[x expr = \thisrowno{2} ,y expr = \thisrowno{5} ,col sep=comma] {figures/hbfSat070finer.csv};
\addplot[BrickRed, line width = 1.0] table[x expr = \thisrowno{3} ,y expr = \thisrowno{6} ,col sep=comma] {figures/hbfSat070finer.csv};

% 0.9
\addplot[Goldenrod, dashed, line width = 1.0] table[x expr = \thisrowno{2} ,y expr = \thisrowno{5} ,col sep=comma] {figures/hbfSat090finer.csv};
\addplot[Goldenrod, line width = 1.0] table[x expr = \thisrowno{3} ,y expr = \thisrowno{6} ,col sep=comma] {figures/hbfSat090finer.csv};


\end{groupplot}


%\begin{axis}[
%    at={(myplot c1r2.south west)},
%    anchor=south west,
%    width=0.9\columnwidth,
%    height=0.4\columnwidth,
%    xmin=-6, xmax=0,
%    ymin=0, ymax=200,
%    axis x line=none,
%    axis y line*=right,
%    ytick pos=right,
%    yticklabel pos=left,
%    ytick align=inside,
%    ytick={100},
%    yticklabels={100},
%    ylabel={$T\, [\text{mN}]$ (- -)},
%    ylabel style={text=gray!70!black, xshift=0pt},
%    yticklabel style={text=gray!70!black, anchor=east, xshift=-3pt},
%    ymajorgrids=false,
%    xmajorgrids=false,
%    grid=none,
%    background/.style={fill=none}
%]
%
%%\node[gray!70!black, rotate=-90, anchor=south]
%%    at (rel axis cs:0.795,0.5) {$T\, [\text{mN}]$ (- -)};
%
%
%%\node[gray!70!black, rotate=-90, anchor=south]
%%    at (rel axis cs:0.795,0.5)
%%    {\tikz[baseline=-0.5ex]\draw[gray!70!black, dashed] (0,0) -- (0.35,0); \,
%%     $T\, [\text{mN}]$};
%
%%\node[gray!70!black, rotate=-90, anchor=south]
%%    at (rel axis cs:0.6,0.5)
%%    {%
%%      \tikz[baseline=(txt.base)]{
%%        \draw[gray!70!black, dashed] (-0.42,0) -- (0.42,0);
%%        \node[fill=white, inner sep=1pt] (txt) {$T\, [\text{mN}]$};
%%      }%
%%    };
%
%
%
%
%
%
%\end{axis}


\end{tikzpicture}

==> figures/FirstOrder-2.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}
%\begin{axis}[ width = 1.0\columnwidth, height = 0.5\columnwidth, % Grösse
%  	grid=major, 
%   grid style={densely dotted,white!60!black}, 
%   xlabel= Time after lift-off ${[\text{s}]}$, 		% x label
%   ylabel= Pitch Error ${[\text{deg}]}$, 	% y label
%   legend style={at={(0.5,0.01)},anchor=south east},
%   legend cell align = {left},
%   xmin = 25, xmax = 80, ymin = -0.9, ymax = 0.9, % Hier kannst du die Achsenabschnitte definieren 
%        

\begin{groupplot}[group style={
                      	group name=myplot,
                      	group size= 1 by 1,
                        vertical sep=2.25cm,
                        horizontal sep = 1.75cm},
                      	height=0.4\columnwidth,%0.33 for double column
                      	width = 0.65\columnwidth,%0.49 for double column
                      	xmajorgrids=true,
			ymajorgrids=true,
			 grid style={densely dotted,white!60!black},
			  xmin = 0.1, xmax = 100,
			  ymin = 0, ymax = 1,
              xmode=log,
              %legend pos= east,
              legend style={at={(+0.66,0.43)},anchor=west},
			   ]]

\nextgroupplot[	  ylabel= $\text{Normalized Covariance}$,
				 xlabel= $\text{Non-dimensional Exposure Time} \,\abs{aT}$,
			  	%ymin = 0, ymax = 8,
				 ]
%%%%%%%%%% Nominal disturbance
\addplot[TealBlue, line width = 2.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/FirstOrder.csv};\label{pl:Nom1}
\addplot[YellowOrange, line width = 2.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/FirstOrder.csv};\label{pl:Nom2}
\addplot[Fuchsia, line width = 2.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/FirstOrder.csv};\label{pl:Nom3}
\addplot[ForestGreen, dashdotted,line width = 2.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/FirstOrder.csv};\label{pl:Nom4}

%\addplot[-, red!60, solid, line width = 1.5]coordinates{(0,-6)(180,-6)};\label{pl:req}

\addlegendentry{Disp. $\Sigma_\text{D}$}
\addlegendentry{Smear. $\Sigma_\text{S}/12$}
\addlegendentry{Jitter $\Sigma_\text{J}$}
\addlegendentry{$\Sigma_\text{S}/12+\Sigma_\text{J}$}

\end{groupplot}
\end{tikzpicture}

==> figures/IC_Qalpha_add.tex <==



\begin{tikzpicture}[blockdiag]
	
	% Blocks
	%minimum height=1.5cm,minimum width=1.5cm
	\node[block](Plant){$\tilde{G}$}; %ELV
	%TVC
	\node[sum, left = of Plant, xshift = +0.2cm](Sum2){};% Sum1
	\node[block,above = of Sum2, xshift = -0.8cm, yshift = +0.0cm](Phi) {$\Delta$}; 
    
    \node[connector, left = of Sum2, xshift = -1.0cm](Con1){};% Sum1
	
    \node[block, left = of Con1, xshift = -0.2cm](SF){$F$};% controller	
	\node[block, left = of SF, xshift = +0.05cm](C){$k(x,r)$};% controller	
    \node[sum, left = of C, xshift = +0.05cm](Sum1){};% Sum1
	
    %\node[block, above = of Plant](delta){$\bsmtx \delta_{l_{GA}} & 0 \\ 0 & \delta_{l_{GA}} \esmtx$};
%	\node[block, above = of Plant](delta){$\delta_{l_{GA}}I_2$};
%	\node[block, below = of TVC, yshift = +0.3cm](Wind){$G_{w}$}; 
	%\node[sum, left= of Con3, yshift = -0.25cm, xshift = +0.5cm](Sum5){};
	
	
% Conncections	

\draw[->](Sum2.east) -- (Plant.west);
\draw[-](SF.east) -- (Con1.west);
\draw[->](C.east) -- (SF.west);
\draw[->](Sum1.east) -- (C.west);
\draw[->](Con1.north) |- (Phi.west);
\draw[->](Phi.east) -| (Sum2.north);
\draw[->](Con1.east) -- (Sum2.west);



%%
\draw[->] ([yshift = -0.0cm, xshift =0.00cm]Plant.east) -- node[above,xshift = 0.40cm, yshift = -0.0cm, name=DeltaTheta]{${x}$}  +(+0.4cm, -0.00cm) |- ($(Sum1.south) +(0cm, -0.8cm)$)  |- ([yshift = -0.0cm]Sum1.south)node[left,yshift =- 0.2cm, name=minus]{$ - $};

 \node[draw, dashed, inner sep=6pt, fit=(C)(SF), label=above:{Controller}] (frame) {};
  
 \node[draw, dashed, inner sep=6pt, fit=(Phi)(Plant)(Con1), label=above:{Uncertain Plant}] (frame) {};
  

\draw[<-](Sum1.west) -- +(-0.4cm, 0.0cm)node[above, name = r]{$r$};

\end{tikzpicture}


	

==> figures/IC_Qalpha_add2.tex <==



\begin{tikzpicture}[blockdiag]
	
	% Blocks
	%minimum height=1.5cm,minimum width=1.5cm
	\node[block](Plant){$G$}; %ELV
	%TVC
	\node[sum, left = of Plant, xshift = +0.2cm](Sum2){};% Sum1
	\node[block,above = of Sum2, xshift = -0.8cm, yshift = -0.30cm](Phi) {$\phi$}; 
    
    \node[connector, left = of Sum2, xshift = -1.0cm](Con1){};% Sum1
	
    \node[block, left = of Con1, xshift = -0.2cm](SF){$F$};% controller	
	\node[block, left = of SF, xshift = +0.05cm](C){$k_0$};% controller	
    %\node[sum, left = of C, xshift = +0.05cm, yshift = +0.2cm](Sum1){};% Sum1
	
    %\node[block, above = of Plant](delta){$\bsmtx \delta_{l_{GA}} & 0 \\ 0 & \delta_{l_{GA}} \esmtx$};
%	\node[block, above = of Plant](delta){$\delta_{l_{GA}}I_2$};
%	\node[block, below = of TVC, yshift = +0.3cm](Wind){$G_{w}$}; 
	%\node[sum, left= of Con3, yshift = -0.25cm, xshift = +0.5cm](Sum5){};
	
	
% Conncections	

\draw[->](Sum2.east) -- (Plant.west);
\draw[-](SF.east) -- (Con1.west) node[pos=0.5,above] {$u$};
\draw[->](C.east) -- (SF.west)node[pos=0.5,above] {$u_0$};
%\draw[->](Sum1.east) -- ([yshift = +0.2cm, xshift =0.00cm]C.west) node[pos=0.2,above] {$e$};
\draw[->](Con1.north) |- (Phi.west);
\draw[->](Phi.east) -| (Sum2.north) node[pos=0.3,above] {$w$};
\draw[->](Con1.east) -- (Sum2.west);

%\draw[->] (Plant.east) -| ++(1.0,-2.5) -| (C.west);


%%
%\draw[->] ([yshift = -0.0cm, xshift =0.00cm]Plant.east) -- node[above,xshift = 0.40cm, yshift = -0.0cm, name=DeltaTheta]{${x}$}  +(+0.4cm, -0.00cm) |- ($(Sum1.south) +(0cm, -0.8cm)$)  |- ([yshift = -0.0cm]Sum1.south)node[left,yshift =- 0.2cm, name=minus]{$ - $};

 \node[draw, dashed, inner sep=3pt, fit=(C)(SF), label=above:{Controller, $k$}] (frame) {};
  
 \node[draw, dashed, inner sep=3pt, fit=(Phi)(Plant)(Con1), label=above:{Uncertain System, $G_\phi$}] (frame) {};

\draw[<-]([yshift = +0.2cm, xshift =0.00cm]C.west) -- +(-0.5cm, 0.0cm)node[above, name = r]{$r$};

 %\draw[->] (Plant.east) |- ++(0,-2) -| ([xshift=-1cm]C.west) -- (C.west);


\draw[->]
    (Plant.east) -- ++(0.4cm,0) node[above] {$x$}          % small move to the right first
             |- ++(0,-0.8cm)         % then go down
             -| ([xshift=-0.5cm]C.west) % then left to a point left of A
             -- (C.west);           % and into C.west

%\draw[<-](Sum1.west) -- +(-0.4cm, 0.0cm)node[above, name = r]{$r$};

\end{tikzpicture}


	

==> figures/IC_Qalpha_param.tex <==


\begin{tikzpicture}[blockdiag]
	
	% Blocks
	%minimum height=1.5cm,minimum width=1.5cm
	\node[block](Plant){$G$}; %ELV
	\node[block,left = of Plant, xshift = +0.1cm, yshift = +0.0cm](Phi) {$ \phi$}; %TVC
	\node[block, left = of Phi, xshift = -0.25cm](SF){Safety Filter};% controller	
	\node[block, left = of SF, xshift = +0.1cm](C){$k(x)$};% controller	
    \node[sum, left = of C, xshift = +0.1cm](Sum1){};% Sum1
	
    %\node[block, above = of Plant](delta){$\bsmtx \delta_{l_{GA}} & 0 \\ 0 & \delta_{l_{GA}} \esmtx$};
%	\node[block, above = of Plant](delta){$\delta_{l_{GA}}I_2$};
%	\node[block, below = of TVC, yshift = +0.3cm](Wind){$G_{w}$}; 
	%\node[sum, left= of Con3, yshift = -0.25cm, xshift = +0.5cm](Sum5){};
	
	
% Conncections	

\draw[->](Phi.east) -- (Plant.west);
\draw[->](SF.east) -- (Phi.west);
\draw[->](C.east) -- (SF.west);
\draw[->](Sum1.east) -- (C.west);

%%
\draw[->] ([yshift = -0.0cm, xshift =0.00cm]Plant.east) -- node[above,xshift = 0.40cm, yshift = -0.0cm, name=DeltaTheta]{${x}$}  +(+0.4cm, -0.00cm) |- ($(Sum1.south) +(0cm, -0.8cm)$)  |- ([yshift = -0.0cm]Sum1.south)node[left,yshift =- 0.2cm, name=minus]{$ - $};

 \node[draw, dashed, inner sep=6pt, fit=(C)(SF), label=above:{Controller}] (frame) {};
  
 \node[draw, dashed, inner sep=6pt, fit=(Phi)(Plant), label=above:{Uncertain Plant}] (frame) {};
  
%\draw[->]([yshift = +0.0cm, xshift = 0.08cm]Plant.east)-- +(0.8cm, +0.0cm)node[above, name = e, xshift = 0.2cm]{$Q\alpha$};

%\draw[->]([yshift = +0.5cm, xshift = 0.08cm]Plant.east)  -| ($(delta.east) +(0.7cm, 0cm)$) -- (delta.east);
%\draw[->](delta.west) --   ($(delta.west) +(-0.7cm, 0cm)$) |- ($(Plant.west) +(-0.00cm, 0.5cm)$);

%\draw[->](Wind.east) -|  ($(Plant.west) +(-0.3cm, -0.50cm)$) -- ($(Plant.west) +(-0.00cm, -0.5cm)$) ;

\draw[<-](Sum1.west) -- +(-0.4cm, 0.0cm)node[above, name = r]{$r$};

\end{tikzpicture}


	

==> figures/LatMove.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}
%\begin{axis}[ width = 1.0\columnwidth, height = 0.5\columnwidth, % Grösse
%  	grid=major, 
%   grid style={densely dotted,white!60!black}, 
%   xlabel= Time after lift-off ${[\text{s}]}$, 		% x label
%   ylabel= Pitch Error ${[\text{deg}]}$, 	% y label
%   legend style={at={(0.5,0.01)},anchor=south east},
%   legend cell align = {left},
%   xmin = 25, xmax = 80, ymin = -0.9, ymax = 0.9, % Hier kannst du die Achsenabschnitte definieren 
%        

\begin{groupplot}[group style={
                      	group name=myplot,
                      	group size= 1 by 3,
                        vertical sep=1.75cm,
                        horizontal sep = 1.75cm},
                      	height=0.4\columnwidth,%0.33 for double column
                      	width = 0.9\columnwidth,%0.49 for double column
                      	xmajorgrids=true,
			ymajorgrids=true,
			 grid style={densely dotted,white!60!black},
			  xmin = -20, xmax = 20,
			  ymin = -5, ymax = 5,
              %xmode=log,
              %legend pos= east,
              legend style={at={(+0.66,0.43)},anchor=west},
			   ]]

\nextgroupplot[	  ylabel= {$e\, [\text{m}]$},
				  xlabel= {$s\, [\text{m}]$},
                  axis equal,
                  title={Trajectory},
                  xmin = -25, xmax = 25,
			  ymin = -5, ymax = 5,
			  	%ymin = 0, ymax = 8,
				 ]
%%%%%%%%%% Trajectory
\addplot[TealBlue, line width = 1.0] table[x expr = \thisrowno{1} ,y expr = \thisrowno{2} ,col sep=comma] {figures/Traj.csv};\label{pl:LQR}
\addplot[YellowOrange, line width = 1.0, densely dotted] table[x expr = \thisrowno{3} ,y expr = \thisrowno{4} ,col sep=comma] {figures/Traj.csv};\label{pl:TVBF}
\addplot[Fuchsia, line width = 1.0, dashed] table[x expr = \thisrowno{5} ,y expr = \thisrowno{6} ,col sep=comma] {figures/Traj.csv};\label{pl:RBTV}

%\draw[dashed,black] (0,0) circle [radius=3.0cm];
%\draw (axis cs:0,0.0) circle [radius=3.0];

\addplot+[draw=gray, mark = *, mark size=1pt, mark options={fill=gray}] coordinates {(0,0)} circle[radius=2.95] 
    node[pos=0.0, above right, yshift = 0.0cm, xshift = 0.4cm] {\textcolor{gray}{$t=0\,\text{s}$}};

\addplot+[draw=gray, mark = *, mark size=1pt, mark options={fill=gray}, dashed] coordinates {(-11,1.15)} circle[radius=2.95] 
    node[pos=0.0, above right, yshift = 0.25cm, xshift = 0.4cm] {\textcolor{gray}{$t=1.1\, \text{s}$}};

\draw[<-, gray] (axis cs:-11,1.15) -- (axis cs:0,0)
    node[midway, right] {};

%%%%%%%%%%%%%%%% control effort

\nextgroupplot[	  ylabel= {$u \, [\text{deg}]$},
				  xlabel= {$s\, [\text{m}]$},
			  	ymin = -42.5, ymax = 42.5,
				 xmin = -25, xmax = 25,
                  title={Steering Angle},
                 ]

\addplot[TealBlue, line width = 1.0] table[x expr = \thisrowno{1} ,y expr = \thisrowno{2} ,col sep=comma] {figures/uctrl.csv};\label{pl:LQR}
\addplot[YellowOrange, line width = 1.0, densely dotted] table[x expr = \thisrowno{3} ,y expr = \thisrowno{4} ,col sep=comma] {figures/uctrl.csv};\label{pl:TVBF}
\addplot[Fuchsia, line width = 1.0, dashed] table[x expr = \thisrowno{5} ,y expr = \thisrowno{6} ,col sep=comma] {figures/uctrl.csv};\label{pl:RBTV}

%%%%%%%%%%%%%%%%%% distance to the boundary

\nextgroupplot[	  ylabel= {$\Delta r \, [\text{m}]$},
				  xlabel= {$s\, [\text{m}]$},
			  	ymin = -0.5, ymax = 1,
				 xmin = -12, xmax = -10,
                  title={Distance to Boundary (Zoom)},
                 ]

%\addplot[TealBlue, line width = 1.0] table[x expr = \thisrowno{1} ,y expr = \thisrowno{4} ,col sep=comma] {figures/hbf.csv};\label{pl:LQR}
\addplot[YellowOrange, line width = 1.0, densely dotted] table[x expr = \thisrowno{2} ,y expr = \thisrowno{5} ,col sep=comma] {figures/hbf.csv};\label{pl:TVBF}
\addplot[Fuchsia, line width = 1.0, dashed] table[x expr = \thisrowno{3} ,y expr = \thisrowno{6} ,col sep=comma] {figures/hbf.csv};\label{pl:RBTV}



\end{groupplot}
\end{tikzpicture}

==> figures/Unc_mod.tex <==


\begin{tikzpicture}[blockdiag]
	
	% Blocks
	%minimum height=1.5cm,minimum width=1.5cm
	\node[block](Plant){$\tilde{G}$}; %ELV
	%TVC
	\node[sum, left = of Plant, xshift = +0.2cm](Sum2){};% Sum1
	\node[block,above = of Sum2, xshift = -0.8cm, yshift = +0.0cm](Phi) {$\Delta$}; 
    
    \node[connector, left = of Sum2, xshift = -1.0cm](Con1){};% Sum1


    \node[block, left = of Con1, xshift = -1.1cm](Gnom){$G$};% Sum1
    \node[block, left = of Gnom, xshift = 0.15cm](Phi1){$\phi$};% Sum1

    
    %\node[block, left = of Con1, xshift = -0.2cm](SF){$F$};% controller	
	%\node[block, left = of SF, xshift = +0.05cm](C){$k(x)$};% controller	
   % \node[sum, left = of C, xshift = +0.05cm](Sum1){};% Sum1
	
    %\node[block, above = of Plant](delta){$\bsmtx \delta_{l_{GA}} & 0 \\ 0 & \delta_{l_{GA}} \esmtx$};
%	\node[block, above = of Plant](delta){$\delta_{l_{GA}}I_2$};
%	\node[block, below = of TVC, yshift = +0.3cm](Wind){$G_{w}$}; 
	%\node[sum, left= of Con3, yshift = -0.25cm, xshift = +0.5cm](Sum5){};
	
	
% Conncections	

\draw[->](Sum2.east) -- (Plant.west);
%\draw[-](SF.east) -- (Con1.west);
%\draw[->](C.east) -- (SF.west);
%\draw[->](Sum1.east) -- (C.west);
\draw[->](Con1.north) |- (Phi.west);
\draw[->](Phi.east) -| (Sum2.north);
\draw[->](Con1.east) -- (Sum2.west);

\draw[->](Phi1.east) -- (Gnom.west);



%%
%\draw[->] ([yshift = -0.0cm, xshift =0.00cm]Plant.east) -- node[above,xshift = 0.40cm, yshift = -0.0cm, name=DeltaTheta]{${x}$}  +(+0.4cm, -0.00cm) |- ($(Sum1.south) +(0cm, -0.8cm)$)  |- ([yshift = -0.0cm]Sum1.south)node[left,yshift =- 0.2cm, name=minus]{$ - $};

% \node[draw, dashed, inner sep=6pt, fit=(C)(SF), label=above:{Controller}] (frame) {};
  
 \node[ inner sep=6pt, fit=(Phi)(Plant)(Con1), label=below:{(b) Uncertain Loop Shifted Plant}] (frame) {};

  \node[ inner sep=6pt, fit=(Gnom)(Phi1), label=below:{(a) Input Nonlinearity}] (frame) {};
 

\draw[-](Con1.west) -- +(-0.7cm, 0.0cm)node[above, name = r]{$u$};

\draw[<-]+(+1.0cm, 0.0cm)node[above, name = y]{$y$} -- (Plant.east) ;

\draw[<-](Phi1.west) -- +(-0.4cm, 0.0cm)node[above, name = r1]{$u$};

\draw[->] (Gnom.east) -- +(+0.4cm, 0.0cm)node[above, name = y1]{$y$} ;



\end{tikzpicture}


	
